Efficient third order tensor-oriented directional splitting for exponential integrators

Suitable discretizations through tensor product formulas of popular multidimensional operators (diffusion or diffusion--advection, for instance) lead to matrices with $d$-dimensional Kronecker sum structure. For evolutionary Partial Differential Equations containing such operators and integrated in time with exponential integrators, it is then of paramount importance to efficiently approximate the actions of $\varphi$-functions of the arising matrices. In this work, we show how to produce directional split approximations of third order with respect to the time step size. They conveniently employ tensor-matrix products (the so-called $\mu$-mode product and related Tucker operator, realized in practice with high performance level 3 BLAS), and allow for the effective usage of exponential Runge--Kutta integrators up to order three. The technique can also be efficiently implemented on modern computer hardware such as Graphic Processing Units. The approach has been successfully tested against state-of-the-art techniques on two well-known physical models that lead to Turing patterns, namely the 2D Schnakenberg and the 3D FitzHugh--Nagumo systems, on different hardware and software architectures.

==> img/Upatt_fhn_3d_64.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=pi,
xminorticks=true,
ymin=0,
ymax=pi,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=-0.107,
point meta max=0.107,
colormap name={viridis},
colorbar,
colorbar style = {ytick={-0.1,-0.05,0,0.05,0.1},
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        scaled y ticks=false}
]
\node at (axis cs: 1.57,1.57) {\includegraphics[width=3.2cm, height=3.2cm]{img/Upatt_fhn_3d_64.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(900,0,-300)},
scale only axis,
xmin=0,
xmax=pi,
tick align=outside,
xtick = {0,1.5,3},
ymin=0,
ymax=pi,
ytick = {0,1.5,3},
zmin=0,
zmax=pi,
ztick = {0,1.5,3},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 1.57,1.57,1.57) {\includegraphics[scale=0.256]{img/Upatt_fhn_3d_64_iso.png}};
\end{axis}

\end{tikzpicture}%


==> img/Upatt_schnak_2d_150.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=0.6,
point meta max=1.8,
colormap name={viridis},
colorbar,
colorbar style = {ytick={0.6,1,1.4,1.8}}
]
\node at (axis cs: 0.5,0.5) {\includegraphics[width=3.85cm, height=3.85cm]{img/Upatt_schnak_2d_150.png}};
\end{axis}

\end{tikzpicture}%


==> img/fhn3dCPPmy_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=300,
xmax=1800,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xtick={400,700,1300},
xticklabels={400,700,1300},
ymode=log,
ymin=1e-05,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
%legend style={legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]

\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
%382.073265144	3.238739635314467e-04\\
%415.344783759	2.675298628674955e-04\\
%446.787041445	2.246742234470606e-04\\
%483.994277797	1.913213266856805e-04\\
460.124832104	0.000225332864830423\\
495.610412575	0.0001919799771860494\\
530.03421668	0.0001655145683752388\\
570.028208723	0.0001441629044752932\\
};
%\addlegendentry{\textsc{etd2rkds}}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
%761.124284053	2.46275275672522e-04\\
%907.474872468	1.38521832236797e-04\\
%1000.63994678	8.37300110353772e-05\\
%1129.14647976	5.29775996930442e-05\\
1030.328105073	9.109767243471983e-05\\
1160.983269914	6.034526928561642e-05\\
1302.577058282	4.177054762281355e-05\\
1448.733082561	2.989602208220342e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_cplx}}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
%310.131905639	2.447741526597942e-04\\
%368.912861982	1.376435605549607e-04\\
%436.118034591	8.317260697941501e-05\\
%493.265645718	5.260200431594552e-05\\
444.863418024	9.054026954254227e-05\\
510.668947369	5.996967523553991e-05\\
577.2066882189999	4.150556176911248e-05\\
639.452232441	2.970215058667561e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_real}}

\end{axis}

\end{tikzpicture}%


==> img/fhn3dCPPmy_errdiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=10000,
xmax=85000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time steps},
xtick={12000,30000,68000},
xticklabels={12000,30000,68000},
ymode=log,
ymin=1e-05,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
legend style={at={(0.45,0.07)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
%50000	3.238739635314467e-04\\
%55000	2.675298628674955e-04\\
%60000	2.246742234470606e-04\\
%65000	1.913213266856805e-04\\
60000	0.000225332864830423\\
65000	0.0001919799771860494\\
70000	0.0001655145683752388\\
75000	0.0001441629044752932\\
};
\addlegendentry{\textsc{etd2rkds}}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
%10000	2.46275275672522e-04\\
%12000	1.38521832236797e-04\\
%14000	8.37300110353772e-05\\
%16000	5.29775996930442e-05\\
14000	9.109767243471983e-05\\
16000	6.034526928561642e-05\\
18000	4.177054762281355e-05\\
20000	2.989602208220342e-05\\
};
\addlegendentry{\textsc{exprk3ds\_cplx}}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
%10000	2.447741526597942e-04\\
%12000	1.376435605549607e-04\\
%14000	8.317260697941501e-05\\
%16000	5.260200431594552e-05\\
14000	9.054026954254227e-05\\
16000	5.996967523553991e-05\\
18000	4.150556176911248e-05\\
20000	2.970215058667561e-05\\
};
\addlegendentry{\textsc{exprk3ds\_real}}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
%50000	2.075285518684911e-04\\
%65000	1.225928677861492e-04\\
60000	1.5643e-04\\
75000	1.0011e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
%10000	9.203918898976275e-05\\
%16000	2.247050512445385e-05\\
14000	5.5510e-05\\
20000	1.9040e-05\\
};
\end{axis}

\end{tikzpicture}%


==> img/fhn3dCPPser_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=20,
xmax=15000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xtick={50,600,7000},
xticklabels={50,600,7000},
ymode=log,
ymin=1e-05,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
%legend style={at={(0.75,0.6)},legend cell align=left, font=\scriptsize, align=left, draw=white!15!black}
]

\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
%382.073265144	3.238739635314467e-04\\
%415.344783759	2.675298628674955e-04\\
%446.787041445	2.246742234470606e-04\\
%483.994277797	1.913213266856805e-04\\
1679.959528522	0.0005011954702363115\\
1781.571759107	0.0004270221398027616\\
1895.297879643	0.0003681653987591666\\
2058.60651047	0.0003206808619908215\\
};
%\addlegendentry{\textsc{etd2rkds} CPU}

\addplot [color=green, mark=star, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
72.810806059	0.0005011954702309112\\
78.692846651	0.0004270221397975863\\
84.71573211899999	0.0003681653987570664\\
90.73100566700001	0.0003206808620031974\\
};
%\addlegendentry{\textsc{etd2rkds} GPU}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
%761.124284053	2.46275275672522e-04\\
%907.474872468	1.38521832236797e-04\\
%1000.63994678	8.37300110353772e-05\\
%1129.14647976	5.29775996930442e-05\\
3699.225876083	0.0002084604843785213\\
4231.275737587	0.0001380809661048104\\
4754.598589253	9.557196352698899e-05\\
5289.477686565	6.839706050039597e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_cplx} CPU}

\addplot [color=magenta, mark=x, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
178.015848093	0.000208460485222047\\
203.193776211	0.0001380809665644268\\
228.549878098	9.557196360002263e-05\\
253.937193928	6.839706275996549e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_cplx} GPU}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
%310.131905639	2.447741526597942e-04\\
%368.912861982	1.376435605549607e-04\\
%436.118034591	8.317260697941501e-05\\
%493.265645718	5.260200431594552e-05\\
1775.952824857	0.0002106528114686799\\
2049.277088726	0.0001377542000151196\\
2286.35639239	9.534089373529145e-05\\
2545.965994698	6.822783495134776e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_real} CPU}

\addplot [color=cyan, mark=square, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
79.825662452	0.0002106528114689049\\
91.183593421	0.0001377542000150446\\
102.537909855	9.534089373206624e-05\\
113.903034797	6.822783495089774e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_real} GPU}

\end{axis}

\end{tikzpicture}%


==> img/fhn3dCPPser_errdiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=10000,
xmax=90000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time steps},
xtick={12000,30000,68000},
xticklabels={12000,30000,68000},
ymode=log,
ymin=1e-05,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
legend style={at={(0.425,0.05)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
%50000	3.238739635314467e-04\\
%55000	2.675298628674955e-04\\
%60000	2.246742234470606e-04\\
%65000	1.913213266856805e-04\\
60000	0.0005011954702363115\\
65000	0.0004270221398027616\\
70000	0.0003681653987591666\\
75000	0.0003206808619908215\\
};
\addlegendentry{\textsc{etd2rkds} C++}

\addplot [color=green, mark=star, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
60000	0.0005011954702309112\\
65000	0.0004270221397975863\\
70000	0.0003681653987570664\\
75000	0.0003206808620031974\\
};
\addlegendentry{\textsc{etd2rkds} CUDA}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
%10000	2.46275275672522e-04\\
%12000	1.38521832236797e-04\\
%14000	8.37300110353772e-05\\
%16000	5.29775996930442e-05\\
14000	0.0002084604843785213\\
16000	0.0001380809661048104\\
18000	9.557196352698899e-05\\
20000	6.839706050039597e-05\\
};
\addlegendentry{\textsc{exprk3ds\_cplx} C++}

\addplot [color=magenta, mark=x, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
14000	0.000208460485222047\\
16000	0.0001380809665644268\\
18000	9.557196360002263e-05\\
20000	6.839706275996549e-05\\
};
\addlegendentry{\textsc{exprk3ds\_cplx} CUDA}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
%10000	2.447741526597942e-04\\
%12000	1.376435605549607e-04\\
%14000	8.317260697941501e-05\\
%16000	5.260200431594552e-05\\
14000	0.0002106528114686799\\
16000	0.0001377542000151196\\
18000	9.534089373529145e-05\\
20000	6.822783495134776e-05\\
};
\addlegendentry{\textsc{exprk3ds\_real} C++}

\addplot [color=cyan, mark=square, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
14000	0.0002106528114689049\\
16000	0.0001377542000150446\\
18000	9.534089373206624e-05\\
20000	6.822783495089774e-05\\
};
\addlegendentry{\textsc{exprk3ds\_real} CUDA}


\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
%50000	2.075285518684911e-04\\
%65000	1.225928677861492e-04\\
60000	3.1911e-04\\
75000	2.0423e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
%10000	9.203918898976275e-05\\
%16000	2.247050512445385e-05\\
14000	1.0824e-04\\
20000	3.7128e-05\\
};
\end{axis}

\end{tikzpicture}%


==> img/fhn3d_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=450,
xmax=2500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xtick={600,1100,2000},
xticklabels={600,1100,2000},
ymode=log,
ymin=1e-05,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
%legend style={legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]

\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
%430.04	3.238739648991525e-04\\
%480.15	2.675298642928448e-04\\
%510.71	2.246742248937450e-04\\
%560.64	1.913213280812472e-04\\
5.569551670000000e+02	2.253328616585135e-04\\
6.070850799999999e+02	1.919799740226305e-04\\
6.561293780000000e+02	1.655145651937596e-04\\
7.016587700000000e+02	1.441629012672110e-04\\
};
%\addlegendentry{\textsc{etd2rkds}}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
%824.971007	2.462752740527738e-04\\
%961.061482	1.385218301735741e-04\\
%1094.31951	8.373000837347391e-05\\
%1241.045676	5.297759695785251e-05\\
1.299962099000000e+03	9.109767427522430e-05\\
1.476715010000000e+03	6.034527105270954e-05\\
1.656050954000000e+03	4.177054921128587e-05\\
1.842145262000000e+03	2.989602446399220e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_cplx}}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
%413.668144	2.447741505331974e-04\\
%493.144409	1.376435590042578e-04\\
%573.565895	8.317260408797906e-05\\
%649.698785	5.260200239258171e-05\\
5.822326960000000e+02	9.054027169004208e-05\\
6.443096360000000e+02	5.996967630878248e-05\\
7.290110940000000e+02	4.150556387181728e-05\\
8.061083170000001e+02	2.970215271313614e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_real}}

\end{axis}

\end{tikzpicture}%


==> img/fhn3d_errdiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=10000,
xmax=85000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time steps},
xtick={12000,30000,68000},
xticklabels={12000,30000,68000},
ymode=log,
ymin=1e-05,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
legend style={at={(0.45,0.07)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
%50000	3.238739648991525e-04\\
%55000	2.675298642928448e-04\\
%60000	2.246742248937450e-04\\
%65000	1.913213280812472e-04\\
60000	2.253328616585135e-04\\
65000	1.919799740226305e-04\\
70000	1.655145651937596e-04\\
75000	1.441629012672110e-04\\
};
\addlegendentry{\textsc{etd2rkds}}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
%10000	2.462752740527738e-04\\
%12000	1.385218301735741e-04\\
%14000	8.373000837347391e-05\\
%16000	5.297759695785251e-05\\
14000	9.109767427522430e-05\\
16000	6.034527105270954e-05\\
18000	4.177054921128587e-05\\
20000	2.989602446399220e-05\\
};
\addlegendentry{\textsc{exprk3ds\_cplx}}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
%10000	2.447741505331974e-04\\
%12000	1.376435590042578e-04\\
%14000	8.317260408797906e-05\\
%16000	5.260200239258171e-05\\
14000	9.054027169004208e-05\\
16000	5.996967630878248e-05\\
18000	4.150556387181728e-05\\
20000	2.970215271313614e-05\\
};
\addlegendentry{\textsc{exprk3ds\_real}}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
%50000	2.075285518684911e-04\\
%65000	1.225928677861492e-04\\
60000	1.5643e-04\\
75000	1.0011e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
%10000	9.203918898976275e-05\\
%16000	2.247050512445385e-05\\
14000	5.5510e-05\\
20000	1.9040e-05\\
};
\end{axis}

\end{tikzpicture}%


==> img/schnak2dCPPmy_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=1,
xmax=30,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xtick={2,6,18},
xticklabels={2,6,18},
ymode=log,
ymin=1e-06,
ymax=0.00654314198376849,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
%legend style={at={(0.58,0.335)}, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
2.018584077	4.085037188610037e-03\\
2.688800984	2.335164260936092e-03\\
3.659313807	1.509254926105934e-03\\
4.319558642	1.054866269470745e-03\\
};
%\addlegendentry{\textsc{etd2rkds}}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
7.146398075	7.368521863820337e-04\\
10.802290706	2.252012275530215e-04\\
15.022680035	9.593296351328901e-05\\
19.18399331	4.886469284183583e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_cplx}}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
3.054091073	6.383071828199526e-04\\
4.355233175	1.771260110925291e-04\\
5.188022116	7.056496437208105e-05\\
6.354797426	3.397073242555165e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_real}}

\end{axis}

\end{tikzpicture}%


==> img/schnak2dCPPmy_errdiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=800,
xmax=11000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time steps},
xtick={1200,3000,7200},
xticklabels={1200,3000,7200},
ymode=log,
ymin=1e-06,
ymax=0.00654314198376849,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
legend style={at={(0.98,0.3)}, font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
3000	4.085037188610037e-03\\
4000	2.335164260936092e-03\\
5000	1.509254926105934e-03\\
6000	1.054866269470745e-03\\
};
\addlegendentry{\textsc{etd2rkds}}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
1000	7.368521863820337e-04\\
1500	2.252012275530215e-04\\
2000	9.593296351328901e-05\\
2500	4.886469284183583e-05\\
};
\addlegendentry{\textsc{exprk3ds\_cplx}}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1000	6.383071828199526e-04\\
1500	1.771260110925291e-04\\
2000	7.056496437208105e-05\\
2500	3.397073242555165e-05\\
};
\addlegendentry{\textsc{exprk3ds\_real}}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3000	0.001873\\
6000	0.0004749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	0.000128\\
2500	8.233e-06\\
};
\end{axis}

\end{tikzpicture}%


==> img/schnak2dCPPser_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=0.5,
xmax=300,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xtick={1,11,100},
xticklabels={1,10,100},
ymode=log,
ymin=1e-06,
ymax=0.00654314198376849,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
%legend style={at={(0.315,0.435)}, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
14.82023153	1.33652105989151e-03\\
22.307618726	7.65949225654664e-04\\
28.358623539	4.96038759644207e-04\\
34.070224114	3.47289405420195e-04\\
};
%\addlegendentry{\textsc{etd2rkds} CPU}

\addplot [color=green, mark=star, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
1.13278625	1.336522460823274e-03\\
1.312132125	7.659493939373822e-04\\
1.643346038	4.960374417990927e-04\\
1.963767974	3.472884458301285e-04\\
};
%\addlegendentry{\textsc{etd2rkds} GPU}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
38.699848261	3.333224198773761e-04\\
64.923434723	1.063021743437387e-04\\
100.051603871	4.664404335758265e-05\\
139.428945927	2.447341315951764e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_cplx} CPU}

\addplot [color=magenta, mark=x, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
3.229745274	3.333220818713825e-04\\
4.42176053	1.063024434290332e-04\\
5.707338119	4.664404708643686e-05\\
7.023962272	2.447362287140412e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_cplx} GPU}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
13.759141612	1.311048510188045e-04\\
20.761862037	4.146927621455084e-05\\
30.238310238	1.805537857015891e-05\\
40.58218563	9.382364029157744e-06\\
};
%\addlegendentry{\textsc{exprk3ds\_real} CPU}

\addplot [color=cyan, mark=square, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1.392616729	1.31105813653203e-04\\
1.970017111	4.146882334351283e-05\\
2.545179511	1.805446440946511e-05\\
3.125902624	9.381644864067653e-06\\
};
%\addlegendentry{\textsc{exprk3ds\_real} GPU}



\end{axis}

\end{tikzpicture}%


==> img/schnak2dCPPser_errdiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=800,
xmax=30000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time steps},
xtick={1000,2500,6000,18000},
xticklabels={1000,2500,6000,18000},
ymode=log,
ymin=1e-06,
ymax=0.00654314198376849,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
legend style={at={(0.95,0.47)}, font=\tiny,legend cell align=left, align=left, draw=white!15!black},
legend columns = 1
]
\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
3000	1.33652105989151e-03\\
4000	7.65949225654664e-04\\
5000	4.96038759644207e-04\\
6000	3.47289405420195e-04\\
};
\addlegendentry{\textsc{etd2rkds} C++}

\addplot [color=green, mark=star, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
3000	1.336522460823274e-03\\
4000	7.659493939373822e-04\\
5000	4.960374417990927e-04\\
6000	3.472884458301285e-04\\
};
\addlegendentry{\textsc{etd2rkds} CUDA}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
1000	3.333224198773761e-04\\
1500	1.063021743437387e-04\\
2000	4.664404335758265e-05\\
2500	2.447341315951764e-05\\
};
\addlegendentry{\textsc{exprk3ds\_cplx} C++}

\addplot [color=magenta, mark=x, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
1000	3.333220818713825e-04\\
1500	1.063024434290332e-04\\
2000	4.664404708643686e-05\\
2500	2.447362287140412e-05\\
};
\addlegendentry{\textsc{exprk3ds\_cplx} CUDA}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1000	1.311048510188045e-04\\
1500	4.146927621455084e-05\\
2000	1.805537857015891e-05\\
2500	9.382364029157744e-06\\
};
\addlegendentry{\textsc{exprk3ds\_real} C++}

\addplot [color=cyan, mark=square, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1000	1.31105813653203e-04\\
1500	4.146882334351283e-05\\
2000	1.805446440946511e-05\\
2500	9.381644864067653e-06\\
};
\addlegendentry{\textsc{exprk3ds\_real} CUDA}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3000	0.0008818\\
6000	0.00021472\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	4.4192e-05\\
2500	2.7651e-06\\
};
\end{axis}

\end{tikzpicture}%


==> img/schnak2d_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=2,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xtick={5,20,100},
xticklabels={5,20,100},
ymode=log,
ymin=1e-06,
ymax=0.00654314198376849,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
%legend style={at={(0.55,0.4)}, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
%legend columns = 2
]

\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
4.025579	4.085037044649316e-03\\
5.597067	2.335164356336610e-03\\
6.848831	1.509254859276429e-03\\
8.200852	1.054866378797149e-03\\
};
%\addlegendentry{\textsc{etd2rkds}}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
15.196981	7.368519354122435e-04\\
20.123390	2.252011622061814e-04\\
26.831432	9.593280565580875e-05\\
34.754057	4.886477837954512e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_cplx}}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
5.558783	6.383074593443831e-04\\
8.060007	1.771262449305758e-04\\
10.76247	7.056477185097450e-05\\
13.367402	3.397029178243606e-05\\
};
%\addlegendentry{\textsc{exprk3ds\_real}}

\addplot [color=red, mark=x, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
49.419626	3.950993661327285e-03\\
60.105015	2.272217532763046e-03\\
70.584855	1.485171585082122e-03\\
75.652296	1.047674456612400e-03\\
};
%\addlegendentry{\textsc{etd2rk}}

\addplot [color=blue, mark=square, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
59.115793	1.517866731636416e-04\\
68.871311	4.287852153680053e-05\\
76.803278	1.603833297829543e-05\\
83.328584	6.723653382408810e-06\\
};
%\addlegendentry{\textsc{exprk3}}

\end{axis}

\end{tikzpicture}%


==> img/schnak2d_errdiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
scale only axis,
xmode=log,
xmin=800,
xmax=11000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of time steps},
xtick={1200,3000,7200},
xticklabels={1200,3000,7200},
ymode=log,
ymin=1e-06,
ymax=0.00654314198376849,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the infinity norm},
axis background/.style={fill=white},
legend style={at={(0.98,0.49)}, font=\scriptsize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, mark=o, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, green}]
  table[row sep=crcr]{%
3000	4.085037044649316e-03\\
4000	2.335164356336610e-03\\
5000	1.509254859276429e-03\\
6000	1.054866378797149e-03\\
};
\addlegendentry{\textsc{etd2rkds}}

\addplot [color=magenta, mark=diamond, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
1000	7.368519354122435e-04\\
1500	2.252011622061814e-04\\
2000	9.593280565580875e-05\\
2500	4.886477837954512e-05\\
};
\addlegendentry{\textsc{exprk3ds\_cplx}}

\addplot [color=cyan, mark=+, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
1000	6.383074593443831e-04\\
1500	1.771262449305758e-04\\
2000	7.056477185097450e-05\\
2500	3.397029178243606e-05\\
};
\addlegendentry{\textsc{exprk3ds\_real}}

\addplot [color=red, mark=x, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
3000	3.950993661327285e-03\\
4000	2.272217532763046e-03\\
5000	1.485171585082122e-03\\
6000	1.047674456612400e-03\\
};
\addlegendentry{\textsc{etd2rk}}

\addplot [color=blue, mark=square, only marks, line width=1pt, mark size = 2.5pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	1.517866731636416e-04\\
1500	4.287852153680053e-05\\
2000	1.603833297829543e-05\\
2500	6.723653382408810e-06\\
};
\addlegendentry{\textsc{exprk3}}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3000	1.271570991884245e-03\\
6000	3.178927479710610e-04\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1000	3.199148154035090e-05\\
2500	2.04745481858246e-06\\
};
\end{axis}

\end{tikzpicture}%

